Stable Inverse Reinforcement Learning: Policies from Control Lyapunov Landscapes

Learning from expert demonstrations to flexibly program an autonomous system with complex behaviors or to predict an agent's behavior is a powerful tool, especially in collaborative control settings. A common method to solve this problem is inverse reinforcement learning (IRL), where the observed agent, e.g., a human demonstrator, is assumed to behave according to the optimization of an intrinsic cost function that reflects its intent and informs its control actions. While the framework is expressive, it is also computationally demanding and generally lacks convergence guarantees. We therefore propose a novel, stability-certified IRL approach by reformulating the cost function inference problem to learning control Lyapunov functions (CLF) from demonstrations data. By additionally exploiting closed-form expressions for associated control policies, we are able to efficiently search the space of CLFs by observing the attractor landscape of the induced dynamics. For the construction of the inverse optimal CLFs, we use a Sum of Squares and formulate a convex optimization problem. We present a theoretical analysis of the optimality properties provided by the CLF and evaluate our approach using both simulated and real-world data.

==> tikz/LASA_openloop.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usetikzlibrary{shapes.misc}
\usepackage{tikz, pgfplots}
\usepackage{amsmath,amsfonts}
\usepackage{bm}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\begin{document}
    \centering
        \begin{tikzpicture}
            % \draw[draw=white!30!black, fill=white!50!black] (-2.825,-2.25) rectangle (2.825,2.25);
            % \draw[draw=white!30!black, fill=white!50!black] (3.175,-2.25) rectangle (8.825,2.25);
            % \draw[draw=white!30!black, fill=white!50!black] (9.175,-2.25) rectangle (14.825,2.25);
            
            % \node[inner sep=0pt] at (0,0) {\includegraphics[width=.3\textwidth,trim={35cm 15cm 40cm 15cm}, clip]{images/Interface1.png}};
            % \node[inner sep=0pt] at (6,0) {\includegraphics[width=.3\textwidth,trim={35cm 15cm 40cm 15cm}, clip]{images/Interface2.png}};
            % \node[inner sep=0pt] at (12,0) {\includegraphics[width=.3\textwidth,trim={35cm 15cm 40cm 15cm}, clip]{images/Interface3.png}};
            \node[inner sep=0pt] at (0,0) {\includegraphics[width=3cm, trim={15mm 0 0 0},clip]{pdfs/comparison/OL_stream_angle.pdf}};%{test_figures/comparison/plt_ol_Angle_CL.pdf}};
            % \draw[fill=white, fill opacity=0.5, text opacity=1] (-1.475,1.5) rectangle (1.4,2.0) node[midway] {\small Angle};
            \node[inner sep=0pt] at (3,0) {\includegraphics[width=3cm, trim={15mm 0 0 0},clip]{pdfs/comparison/OL_stream_cshape.pdf}};%{test_figures/comparison/plt_ol_CShape_CL.pdf}};
            \node[inner sep=0pt] at (0,-3.15) {\includegraphics[width=3cm, trim={15mm 10mm 0 0},clip]{pdfs/comparison/OL_stream_z.pdf}};%{test_figures/comparison/plt_ol_Zshape_CL.pdf}};
            \node[inner sep=0pt] at (3,-3.15) {\includegraphics[width=3cm, trim={15mm 10mm 0 0},clip]{pdfs/comparison/OL_stream_trapezoid.pdf}};%{test_figures/comparison/plt_ol_Trapezoid_CL.pdf}};
            % \node[inner sep=0pt] at (3,-3.4) {\includegraphics[width=3cm, trim={11.95mm 0 0 0},clip]{pdfs/comparison/OL_stream_mm4.pdf}};%{test_figures/comparison/plt_ol_Multi_Models_4_CL.pdf}};
            % \node[inner sep=0pt] at (6,-3.35) {\includegraphics[width=3cm, trim={11.95mm 0 0 0},clip]{pdfs/comparison/OL_stream_sine.pdf}};%{test_figures/comparison/plt_ol_Sine_CL.pdf}};
            \node at (0,1.9) {\small Angle};
            \node at (3,1.9) {\small C-shape};
            \node at (0,-1.5) {\small Z-shape};
            \node at (3,-1.5) {\small Trapezoid};
            % \node at (3,-1.5) {\small Multi-modal 4};
            % \node at (6,-1.5) {\small Sine};
        \end{tikzpicture}

\end{document}

==> tikz/comparison.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}


\begin{document}
    \centering
    \begin{tikzpicture}
    
    	% \begin{axis}[legend columns=4,legend entries={Learned V, Ground Truth V, Training Data, Data free area}, axis lines=left, legend style={at={(0,0.25)},anchor=west,align=center}, xtick=\empty, ytick=\empty, hide axis]
     % 		\addlegendimage{no markers,green, thick}
		    %    \addlegendimage{no markers,blue, dashed, thick}
		    %    \addlegendimage{mark=star,purple, only marks, thick}
		    %    \addlegendimage{area legend, fill=gray!55!white,fill opacity=0.2}
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %    \end{axis}
        
        % % Generate fake legend
        % \draw[no markers,green, very thick] (0,0) -- (0.75,0);
        % \node[align=left] at (1.7,0) {learned $V$};
        % \draw[no markers,blue, dashed, very thick] (2.75,0) -- (3.5,0);
        % \node[align=left] at (4.8,0) {ground truth $V^*$};
        % \node[mark=star, mark size=2.5pt,color=purple, very thick] at (6.35,0) {\pgfuseplotmark{star}};
        % % \draw[mark=star,purple, only marks, very thick] at (6,0);
        % \node[align=left] at (7.5,0) {training data};
        % \draw[fill=gray!55!white,fill opacity=0.2] (8.75, -0.12) rectangle (9.4, 0.12);
        % \node[align=left] at (10.5,0) {data free area};
        % \draw[-stealth, black, very thick] (11.75,0) -- (12.5,0);
        % \node[align=left] at (13.5,0) {stream lines};
        % \draw (-0.15, -0.3) rectangle (14.5, 0.3);


        % CLF
        \node[inner sep=0pt] at (10,0) {\includegraphics[width=6cm]{pdfs/comparison/CLF_angle.pdf}};
        \node[inner sep=0pt] at (10,-4.75) {\includegraphics[width=6cm]{pdfs/comparison/CLF_Cshape.pdf}};
        \node[inner sep=0pt] at (10,-9.5) {\includegraphics[width=6cm]{pdfs/comparison/CLF_Zshape.pdf}};
        \node[inner sep=0pt] at (10,-14.25) {\includegraphics[width=6cm]{pdfs/comparison/CLF_Trapezoid.pdf}};

        % IRL
        \node[inner sep=0pt] at (5,0) {\includegraphics[width=6cm]{pdfs/comparison/IRL angle.pdf}};
        \node[inner sep=0pt] at (5,-4.75) {\includegraphics[width=6cm]{pdfs/comparison/IRL Cshape.pdf}};
        \node[inner sep=0pt] at (5,-9.5) {\includegraphics[width=6cm]{pdfs/comparison/IRL Zshape.pdf}};
        \node[inner sep=0pt] at (5,-14.25) {\includegraphics[width=6cm]{pdfs/comparison/IRL Trapezoid .pdf}};

        % DMP
        \node[inner sep=0pt] at (0,0) {\includegraphics[width=6cm]{pdfs/comparison/DMP_angle.pdf}};
        \node[inner sep=0pt] at (0,-4.75) {\includegraphics[width=6cm]{pdfs/comparison/DMP_Cshape.pdf}};
        \node[inner sep=0pt] at (0,-9.5) {\includegraphics[width=6cm]{pdfs/comparison/DMP_Zshape.pdf}};
        \node[inner sep=0pt] at (0,-14.25) {\includegraphics[width=6cm]{pdfs/comparison/DMP_Trapezoid.pdf}};
        

        % \draw[no markers, black, very thick] (-2.4 ,2.825) -- (-2.4 ,-7);
        % \draw[no markers, black, very thick] (-2.6 ,2.825) -- (-2.6 ,-7);
        \node[align=center] at (0.5,3.0) {\textbf{CLF-DM}};
        \node[align=center] at (5.5,3.0) {\textbf{AIRL}};
        % \draw[no markers, black, very thick] (-2.4, -7.675) -- (-2.4, -17.5);
        % \draw[no markers, black, very thick] (-2.6, -7.675) -- (-2.6, -17.5);
        \node[align=center] at (10.5,3.0) {\textbf{Our approach}};


        \node[inner sep=0pt] at (0,-17) {\includegraphics[width=6cm]{pdfs/comparison/legend.pdf}};

        % % Generate fake legend
        % \draw[no markers, black, ultra thick,  line cap=round, loosely dotted, dash pattern=on 0pt off 2\pgflinewidth] (-1.575,-17.0) -- (-0.925,-17.0);
        % \node[align=left] at (0.185,-17.0) {training data};
        % \draw[no markers, purple, very thick] (1.5,-17.0) -- (2.15,-17.0);
        % \node[align=left] at (3.25,-17.0) {reproduction};
        % \node[mark=asterisk, mark size=3pt,color=black!50!green, ultra thick] at (4.6,-17.0) {\pgfuseplotmark{star}};
        % \node[mark=asterisk, mark size=2.5pt,color=black!20!green, very thick] at (4.6,-17.0) {\pgfuseplotmark{star}};
        % % \draw[mark=star,purple, only marks, very thick] at (6,0);
        % \node[align=left] at (5.7,-17.0) {equilibrium};
        % \node[inner sep=0pt] at (7.5, -16.95) {\includegraphics[width= 0.8cm]{pdfs/legendimage.pdf}};
        % \node[align=left] at (8.75,-17.0) {learned $V$};
        % \draw[-stealth, black!40!white, very thick] (9.8,-17.0) -- (10.55,-17.0);
        % \node[align=left] at (11.5,-17.0) {streamlines};
        % \draw (-1.85, -17.4) rectangle (12.75, -16.6);

    \end{tikzpicture}

\end{document}

==> tikz/comparison_2.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}


\begin{document}
    \centering
    \begin{tikzpicture}
    
    	% \begin{axis}[legend columns=4,legend entries={Learned V, Ground Truth V, Training Data, Data free area}, axis lines=left, legend style={at={(0,0.25)},anchor=west,align=center}, xtick=\empty, ytick=\empty, hide axis]
     % 		\addlegendimage{no markers,green, thick}
		    %    \addlegendimage{no markers,blue, dashed, thick}
		    %    \addlegendimage{mark=star,purple, only marks, thick}
		    %    \addlegendimage{area legend, fill=gray!55!white,fill opacity=0.2}
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %    \end{axis}
        
        % % Generate fake legend
        % \draw[no markers,green, very thick] (0,0) -- (0.75,0);
        % \node[align=left] at (1.7,0) {learned $V$};
        % \draw[no markers,blue, dashed, very thick] (2.75,0) -- (3.5,0);
        % \node[align=left] at (4.8,0) {ground truth $V^*$};
        % \node[mark=star, mark size=2.5pt,color=purple, very thick] at (6.35,0) {\pgfuseplotmark{star}};
        % % \draw[mark=star,purple, only marks, very thick] at (6,0);
        % \node[align=left] at (7.5,0) {training data};
        % \draw[fill=gray!55!white,fill opacity=0.2] (8.75, -0.12) rectangle (9.4, 0.12);
        % \node[align=left] at (10.5,0) {data free area};
        % \draw[-stealth, black, very thick] (11.75,0) -- (12.5,0);
        % \node[align=left] at (13.5,0) {stream lines};
        % \draw (-0.15, -0.3) rectangle (14.5, 0.3);


        % 1st Row - CLF DM
        \node[inner sep=0pt] at (14.25,0.05) {\includegraphics[width=6cm]{pdfs/comparison/DMP_Trapezoid.pdf}};
        \node[inner sep=0pt] at (9.5,0) {\includegraphics[width=6cm]{pdfs/comparison/DMP_Zshape.pdf}};
        \node[inner sep=0pt] at (4.75,0) {\includegraphics[width=6cm]{pdfs/comparison/DMP_Cshape.pdf}};
        \node[inner sep=0pt] at (0,0) {\includegraphics[width=6cm]{pdfs/comparison/DMP_angle.pdf}};

        % 2nd Row - AIRL       
        \node[inner sep=0pt] at (14.25,-5+0.05) {\includegraphics[width=6cm]{pdfs/comparison/IRL Trapezoid .pdf}};
        \node[inner sep=0pt] at (9.5,-5) {\includegraphics[width=6cm]{pdfs/comparison/IRL Zshape.pdf}};
        \node[inner sep=0pt] at (4.75,-5) {\includegraphics[width=6cm]{pdfs/comparison/IRL Cshape.pdf}};
        \node[inner sep=0pt] at (0,-5) {\includegraphics[width=6cm]{pdfs/comparison/IRL angle.pdf}};

        % 3rd Row - SOS CLF        
        \node[inner sep=0pt] at (14.25,-10+0.05) {\includegraphics[width=6cm]{pdfs/comparison/CLF_Trapezoid.pdf}};
        \node[inner sep=0pt] at (9.5,-10) {\includegraphics[width=6cm]{pdfs/comparison/CLF_Zshape.pdf}};
        \node[inner sep=0pt] at (4.75,-10) {\includegraphics[width=6cm]{pdfs/comparison/CLF_Cshape.pdf}};
        \node[inner sep=0pt] at (0,-10) {\includegraphics[width=6cm]{pdfs/comparison/CLF_angle.pdf}};


        % \draw[no markers, black, very thick] (-2.4 ,2.825) -- (-2.4 ,-7);
        % \draw[no markers, black, very thick] (-2.6 ,2.825) -- (-2.6 ,-7);
        \node[align=center, rotate=90] at (-2.25,0.5) {\textbf{CLF-DM}};
        \node[align=center, rotate=90] at (-2.25,-4.5) {\textbf{AIRL}};
        % \draw[no markers, black, very thick] (-2.4, -7.675) -- (-2.4, -17.5);
        % \draw[no markers, black, very thick] (-2.6, -7.675) -- (-2.6, -17.5);
        \node[align=center, rotate=90] at (-2.25,-9.5) {\textbf{Our approach}};

        \node[inner sep=0pt] at (7.5,-12.5) {\includegraphics[width=15cm]{pdfs/comparison/legend.pdf}};


        % % Generate fake legend
        % \draw[no markers, black, ultra thick,  line cap=round, loosely dotted, dash pattern=on 0pt off 2\pgflinewidth] (-1.575,-17.0) -- (-0.925,-17.0);
        % \node[align=left] at (0.185,-17.0) {training data};
        % \draw[no markers, purple, very thick] (1.5,-17.0) -- (2.15,-17.0);
        % \node[align=left] at (3.25,-17.0) {reproduction};
        % \node[mark=asterisk, mark size=3pt,color=black!50!green, ultra thick] at (4.6,-17.0) {\pgfuseplotmark{star}};
        % \node[mark=asterisk, mark size=2.5pt,color=black!20!green, very thick] at (4.6,-17.0) {\pgfuseplotmark{star}};
        % % \draw[mark=star,purple, only marks, very thick] at (6,0);
        % \node[align=left] at (5.7,-17.0) {equilibrium};
        % \node[inner sep=0pt] at (7.5, -16.95) {\includegraphics[width= 0.8cm]{pdfs/legendimage.pdf}};
        % \node[align=left] at (8.75,-17.0) {learned $V$};
        % \draw[-stealth, black!40!white, very thick] (9.8,-17.0) -- (10.55,-17.0);
        % \node[align=left] at (11.5,-17.0) {streamlines};
        % \draw (-1.85, -17.4) rectangle (12.75, -16.6);

    \end{tikzpicture}

\end{document}

==> tikz/converseHJB.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}


\begin{document}
    \centering
    \begin{tikzpicture}
        % Include open loop
        \node[inner sep=0pt] at (0,0) {\includegraphics[width=5cm]{pdfs/test_figures/ground_truth/gt_open_loop.pdf}};

        % Include closed loop
        \node[inner sep=0pt] at (5.25,0) {\includegraphics[width=5cm]{pdfs/test_figures/ground_truth/gt_closed_loop.pdf}};
    \end{tikzpicture}

\end{document}

==> tikz/for_presentation.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usetikzlibrary{shapes.misc}
\usepackage{tikz, pgfplots}
\usepackage{amsmath,amsfonts}
\usepackage{bm}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\begin{document}
    \centering
    \begin{tikzpicture}

        \clip (-4mm,-2mm) rectangle (50mm, 31mm);

        \draw[pattern=north east lines, pattern color=red!10] (0,0) ellipse  (25mm and 29mm);
        \draw (0,0.5) node[xshift=2mm, yshift=-2mm] {\scriptsize $\bm{x}^*$};
        \draw (0,0) ellipse  (10mm and 16mm);
        \draw (0,0) ellipse  (52mm and 56mm);
        \draw[fill=white, white] (30mm, -7mm) rectangle (-5mm, -1mm);
        \draw (25mm, 0.25) node[xshift=5.25mm, yshift=-2.5mm] {\scriptsize $\hat{V}(\bm{x})$};

        \draw (23.5mm, 10mm) node[xshift=-1mm, yshift=-2mm] {\scriptsize $\bm{x}$};
        \draw[-latex] (23.5mm, 10mm) -- (40.0mm, 15mm);
        \draw (23.5mm, 10mm) node[xshift=11mm, yshift=1mm] {\scriptsize $\nabla_{\!x}\!\hat{\bm{V}}$};

        \draw[-latex, dashed] (23.5mm, 10mm) -- (32.0mm, 29mm);
        \draw (32.0mm, 29mm) node[xshift=1mm, yshift=-6mm] {\scriptsize $\bm{f(x})$};
        
        % \draw[-latex, dashed, blue] (32.0mm, 29mm) -- (12.0mm, 22.75mm);
        \draw[-latex, dashed, black!40!green] (32.0mm, 29mm) -- (20.0mm, 25.25mm);
        
        \draw[-latex, thick, black!40!red] (23.5mm, 10mm) --  (20.0mm, 25.25mm);
        % \draw (12.0mm, 22.75mm) node[cross=3pt, very thick, color=blue] {};
        % \draw (12.0mm, 22.75mm) node[xshift=4mm, yshift=3mm] {\scriptsize \textcolor{blue}{$\bm{\hat{\pi}}$}};

        \draw (20.0mm, 25.25mm) node[cross=3pt, very thick, color=black!40!green] {};
        \draw (20.0mm, 25.25mm) node[xshift=5.5mm, yshift=3.5mm] {\scriptsize \textcolor{black!30!green}{$\bm{\pi^*}$}};

        \draw (12.0mm, 22.75mm) node[xshift=5mm, yshift=-6mm] {\scriptsize \textcolor{black!30!red}{$\Bar{\bm{f}}\!(\bm{x})$}};

        \draw (0,0.5) node[cross=3pt, very thick] {};
        \draw (23.5mm, 10mm) node[cross=3pt, very thick] {};
    \end{tikzpicture}

\end{document}

==> tikz/ground_truth.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}


\begin{document}
    \centering
    \begin{tikzpicture}
    	% \begin{axis}[legend columns=4,legend entries={Learned V, Ground Truth V, Training Data, Data free area}, axis lines=left, legend style={at={(0,0.25)},anchor=west,align=center}, xtick=\empty, ytick=\empty, hide axis]
     % 		\addlegendimage{no markers,green, thick}
		    %    \addlegendimage{no markers,blue, dashed, thick}
		    %    \addlegendimage{mark=star,purple, only marks, thick}
		    %    \addlegendimage{area legend, fill=gray!55!white,fill opacity=0.2}
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %        \addplot[draw=none] coordinates {(1,1)};
     %    \end{axis}
        
        % Generate fake legend
        \draw[no markers,green, very thick] (0,0) -- (0.75,0);
        \node[align=left] at (1.7,0) {learned $\hat{V}$};
        \draw[no markers,blue, dashed, very thick] (2.75,0) -- (3.5,0);
        \node[align=left] at (4.8,0) {ground truth $V^*$};
        \node[mark=star, mark size=2.5pt,color=purple, very thick] at (6.35,0) {\pgfuseplotmark{star}};
        % \draw[mark=star,purple, only marks, very thick] at (6,0);
        \node[align=left] at (7.5,0) {training data};
        \draw[fill=gray!55!white,fill opacity=0.2] (8.75, -0.12) rectangle (9.4, 0.12);
        \node[align=left] at (10.5,0) {data free area};
        \draw[-stealth, black, very thick] (11.75,0) -- (12.5,0);
        \node[align=left] at (13.5,0) {streamlines};
        \draw (-0.15, -0.3) rectangle (14.5, 0.3);

        % Include contour plot images
        \node[inner sep=0pt] (init) at (0,-3) {\includegraphics[width=5cm]{pdfs/ground_truth/groundtruth_eval_init.pdf}};
        \node[inner sep=0pt] (1) at (4.35,-3) {\includegraphics[width=5cm]{pdfs/ground_truth/groundtruth_eval_1.pdf}};
        \node[inner sep=0pt] (2) at (8.75,-3) {\includegraphics[width=5cm]{pdfs/ground_truth/groundtruth_eval_2.pdf}};
        \node[inner sep=0pt] (3) at (13.1,-3) {\includegraphics[width=5cm]{pdfs/ground_truth/groundtruth_eval_3.pdf}};

        % Include stream line plot
        \node[inner sep=0pt] (init) at (0,-7.5) {\includegraphics[width=5cm]{pdfs/ground_truth/groundtruth_stream_init.pdf}};
        \node[inner sep=0pt] (1) at (4.35,-7.5) {\includegraphics[width=5cm]{pdfs/ground_truth/groundtruth_stream_1.pdf}};
        \node[inner sep=0pt] (2) at (8.75,-7.5) {\includegraphics[width=5cm]{pdfs/ground_truth/groundtruth_stream_2.pdf}};
        \node[inner sep=0pt] (3) at (13.1,-7.5) {\includegraphics[width=5cm]{pdfs/ground_truth/groundtruth_stream_3.pdf}};        
    \end{tikzpicture}

\end{document}

==> tikz/legend.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}


\begin{document}
    \centering
    \begin{tikzpicture}
        % Generate fake legend
        \draw[no markers, black, ultra thick,  line cap=round, loosely dotted, dash pattern=on 0pt off 2\pgflinewidth] (-1.575,-17.0) -- (-0.925,-17.0);
        \node[align=left] at (0.185,-17.0) {training data};
        \draw[no markers, purple, very thick] (1.5,-17.0) -- (2.15,-17.0);
        \node[align=left] at (3.25,-17.0) {reproduction};
        \node[mark=asterisk, mark size=3pt,color=black!50!green, ultra thick] at (4.6,-17.0) {\pgfuseplotmark{star}};
        \node[mark=asterisk, mark size=2.5pt,color=black!20!green, very thick] at (4.6,-17.0) {\pgfuseplotmark{star}};
        % \draw[mark=star,purple, only marks, very thick] at (6,0);
        \node[align=left] at (5.7,-17.0) {equilibrium};
        \node[inner sep=0pt] at (7.5, -16.95) {\includegraphics[width= 0.8cm]{pdfs/legendimage.pdf}};
        \node[align=left] at (8.75,-17.0) {learned $V$};
        \draw[-stealth, black!40!white, very thick] (9.8,-17.0) -- (10.55,-17.0);
        \node[align=left] at (11.5,-17.0) {streamlines};
        \draw (-1.85, -17.4) rectangle (12.75, -16.6);

    \end{tikzpicture}

\end{document}

==> tikz/legend_2.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}


\begin{document}
    \centering
    \begin{tikzpicture}
        % Generate fake legend
        \draw[no markers, purple, very thick] (-1.575,-17.0) -- (-0.85,-17.0);
        \node[align=left] at (0.3,-17.0) {PD controller};
        \draw[no markers, cyan, ultra thick,  dashed] (1.6,-17.0) -- (2.3,-17.0);
        \node[align=left] at (4.35,-17.0) {CLF-DM trajectory plan};
        \node[mark=asterisk, mark size=3pt,color=black!50!green, ultra thick] at (6.65,-17.0) {\pgfuseplotmark{star}};
        \node[mark=asterisk, mark size=2.5pt,color=black!20!green, very thick] at (6.65,-17.0) {\pgfuseplotmark{star}};
        % \draw[mark=star,purple, only marks, very thick] at (6,0);
        \node[align=left] at (7.75,-17.0) {equilibrium};
        \draw[-stealth, black!40!white, very thick] (9.0,-17.0) -- (9.85,-17.0);
        \node[align=left] at (10.85,-17.0) {streamlines};
        \draw (-1.85, -17.4) rectangle (12.25, -16.6);

    \end{tikzpicture}

\end{document}

==> tikz/pd_tracking.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}


\begin{document}
    \centering
    \begin{tikzpicture}
        % 2nd column - high gain
        \node[inner sep=0pt] at (5,0) {\includegraphics[width=6cm]{pdfs/pd_tracking/high_gain_tracking.pdf}};
        
        % 1st column - low gain
        \node[inner sep=0pt] at (0,0) {\includegraphics[width=6cm]{pdfs/pd_tracking/low_gain_tracking.pdf}};

        \node[inner sep=0pt] at (2.95,-2.5) {\includegraphics[width=9.6cm]{pdfs/pd_tracking/legend_2.pdf}};

    \end{tikzpicture}

\end{document}

==> tikz/sequential_optimization.tex <==
\documentclass[tikz]{standalone}%{article}
\usepackage[eulergreek]{sansmath}
\usetikzlibrary{shapes.misc}
\usepackage{tikz, pgfplots}
\usepackage{amsmath,amsfonts}
\usepackage{bm}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\begin{document}
    \centering
    \begin{tikzpicture}

        % \coordinate (O) at (0, 0);
        % \coordinate (f) at (-1, 1);
        % \coordinate (V) at (0, 0.75);
        % \coordinate (fclNOLAM) at (-1.2, 0.4);
        % \coordinate (fclLAM) at (-1.4, -0.2);
        % \coordinate (bottomleft) at (-3, -1);
        % \coordinate (topright) at (1, 1.5);
        % \coordinate (feasborder) at (1, 0);
    
        % \coordinate (bndareaLEFT) at (-3, -0.3);
        % \coordinate (bndareaRIGHT) at (1, -0.1);
        
        % \shade[left color=green!30, right color=green!30] (bottomleft) rectangle (feasborder);
    
        % \fill[fill=red!30] (bndareaLEFT)--(O)--(-3, 0);
        % \fill[fill=red!30] (bndareaRIGHT)--(O)--(feasborder);
    
        % \draw[] (bottomleft) rectangle (topright);
    
        % \node[above right] (flabel) at (f) {$f$};
        % \node[right] (vlabel) at (V) {$\nabla V$};
        % \node[above left] (fclNOLAMlabel) at (fclNOLAM) {$\hat{\bm{u}}$};
        % \node[left, text=blue] (fclLAMlabel) at (fclLAM) {$\lambda\hat{\bm{u}}$};
        % \node[below right] (fcllabel) at (fclLAM) {$f_{cl, \lambda}$};
    
        % \draw[->, dashed, thick] (f) -- (fclNOLAM);
        % \draw[->, dashed, thick, color=blue] (fclNOLAM) -- (fclLAM);
    
        % \draw[->] (O) -- (f);
        % \draw[->] (O) -- (V);
        % \draw[->] (O) -- (fclLAM);
    
        % \draw pic [draw, angle radius=3mm, "$\cdot$"] {angle =feasborder--O--V};

        % \clip (bottomleft) rectangle (topright);
                
        % \coordinate (Vccontourcenter) at (0,-4);
    
        % \draw[dashed] (Vccontourcenter) circle (40mm);
    
        % \draw (O) node[cross] {};

        \clip (-4mm,-2mm) rectangle (45mm, 31mm);

        \draw[pattern=north east lines, pattern color=green!30] (0,0) ellipse  (25mm and 29mm);
        \draw (0,0.5) node[xshift=2mm, yshift=-2mm] {\scriptsize $\bm{x}^*$};
        \draw (0,0) ellipse  (10mm and 16mm);
        \draw (0,0) ellipse  (48mm and 56mm);
        \draw[fill=white, white] (30mm, -7mm) rectangle (-5mm, -1mm);
        \draw (25mm, 0.25) node[xshift=5.25mm, yshift=-2.5mm] {\scriptsize $\hat{V}(\bm{c}^*\!,\bm{x})$};

        \draw (23.5mm, 10mm) node[xshift=-1mm, yshift=-2mm] {\scriptsize $\bm{x}$};
        \draw[-latex] (23.5mm, 10mm) -- (40.0mm, 15mm);
        \draw (23.5mm, 10mm) node[xshift=14mm, yshift=1mm] {\scriptsize $\nabla_{\!x}\!\bm{\hat{V}}(\bm{c}^*\!,\bm{x})$};

        \draw[-latex, dashed] (23.5mm, 10mm) -- (32.0mm, 29mm);
        \draw (32.0mm, 29mm) node[xshift=1mm, yshift=-6mm] {\scriptsize $\bm{f(x})$};
        
        \draw[-latex, line width=0.2mm, dashed, black!60!green] (32.0mm, 29mm) -- (12.0mm, 22.75mm);
        \draw[-latex, line width=0.2mm, dashed, black!40!red] (32.0mm, 29mm) -- (20.0mm, 25.25mm);
        
        \draw[-latex, thick, black!100!green] (23.5mm, 10mm) -- (12.0mm, 22.75mm);
        \draw (12.0mm, 22.75mm) node[cross=3.55pt, ultra thick, color=black] {};
        \draw (12.0mm, 22.75mm) node[cross=3pt, very thick, color=black!50!green] {};
        \draw (12.0mm, 22.75mm) node[xshift=3.5mm, yshift=3.5mm] {\scriptsize \textcolor{black!50!green}{$\lambda\!\bm{\hat{u}(x)}$}};

        \draw (20.0mm, 25.25mm) node[cross=3.55pt, ultra thick, color=black] {};
        \draw (20.0mm, 25.25mm) node[cross=3pt, very thick, color=black!40!red] {};
        \draw (20.0mm, 25.25mm) node[xshift=5mm, yshift=3.75mm] {\scriptsize \textcolor{black!30!red}{$\bm{\hat{u}(x)}$}};

        \draw (12.0mm, 22.75mm) node[xshift=2mm, yshift=-8mm] {\scriptsize $\bm{f_{\text{cl}}\!(x)}$};
        % \draw (12.0mm, 22.75mm) node[xshift=2mm, yshift=-8mm] {\scriptsize $\bm{f_{\lambda}\!(x)}$};

        \draw (0,0.5) node[cross=3pt, very thick] {};
        \draw (23.5mm, 10mm) node[cross=3pt, very thick] {};
    \end{tikzpicture}

\end{document}
